DeepA2: A Modular Framework for Deep Argument Analysis with Pretrained Neural Text2Text Language Models

In this paper, we present and implement a multi-dimensional, modular framework for performing deep argument analysis (DeepA2) using current pre-trained language models (PTLMs). ArgumentAnalyst -- a T5 model (Raffel et al. 2020) set up and trained within DeepA2 -- reconstructs argumentative texts, which advance an informal argumentation, as valid arguments: It inserts, e.g., missing premises and conclusions, formalizes inferences, and coherently links the logical reconstruction to the source text. We create a synthetic corpus for deep argument analysis, and evaluate ArgumentAnalyst on this new dataset as well as on existing data, specifically EntailmentBank (Dalvi et al. 2021). Our empirical findings vindicate the overall framework and highlight the advantages of a modular design, in particular its ability to emulate established heuristics (such as hermeneutic cycles), to explore the model's uncertainty, to cope with the plurality of correct solutions (underdetermination), and to exploit higher-order evidence.

==> figs/basic_design_tacl.tex <==

\setstretch{0.7}
\begin{tikzpicture}[>=stealth',line width=1pt, node distance=45pt]
\node[roundnode,fill=colbrew3] (input1) {\fontsize{8}{9}\selectfont\texttt{conjectures: source: Socrates is mortal because every human is.}};
\node[roundnode,fill=colbrew1,below of=input1] (input2) {\fontsize{8}{9}\selectfont \texttt{argdown: source: Socrates is mortal because every human is. conjectures: Socrates is mortal}};
\node[roundnode,fill=colbrew6,below of=input2, node distance=45pt] (input3) {\fontsize{8}{9}\selectfont \texttt{formalize: premises: Socrates is human | If someone is human, then they are mortal}};
\node[roundnode2,right of=input2,node distance=150pt, align=center] (processor) { \textbf{Argument-}\\\textbf{Analyst}}
   edge [->,pre,in=0,out=170] node {} (input1)
   edge [->,pre,in=0,out=180] node {} (input2)
   edge [->,pre,in=0,out=190] node {} (input3);
\node[roundnode,fill=colbrew1,right of=processor,node distance=150pt] (out2) {\fontsize{8}{9}\selectfont \texttt{(1) Socrates is human.\newline
(2) If someone is human, then they are mortal.\newline
----\newline
(3) Socrates is mortal.}}
   edge [->,pre,in=0,out=180] node {} (processor);
\node[roundnode,fill=colbrew3,above of=out2] (out1) {\fontsize{8}{9}\selectfont \texttt{Socrates is mortal}}
   edge [->,pre,in=10,out=180] node {} (processor);
\node[roundnode,fill=colbrew6,below of=out2] (out3) {\fontsize{8}{9}\selectfont \texttt{F a | (x): F x -> G x}}
   edge [->,pre,in=350,out=180] node {} (processor);

\end{tikzpicture}



==> figs/tikz_angles01.tex <==
\begin{small}\centering
%\setstretch{0.6}
\begin{tikzpicture}[>=stealth',line width=.9pt,auto]
\node[vertex2,label=center:\(\textbf{S}\)] (S) {};
\node[vertex2,above right of=S,label=center:\(\textbf{R}\)] (R) {}
%   edge [post,bend right=20] node[align=center,pos=0.1,xshift=-15pt, above, left] {quotes\\ reasons in} (S);
   edge [post,bend right=20] node[align=center,sloped,text width=40pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize quotes reasons in} (S);
\node[vertex2,below right of=S,label=center:\(\textbf{J}\)] (J) {}
   edge [post,bend left=20] node[sloped,align=center,yshift=-18pt,text width=40pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize quotes con- jectures in} (S);
\node[vertex2,below right of=R,label=center:\(\textbf{A}\)] (A) {}
   edge [post,bend left=10] node[align=center,sloped,text width=40pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize reconstructs argument in} (S)
   edge [pre,bend right=20,color=gray] node[align=center,sloped,xshift=-2pt] {\scriptsize refers to} (R)
   edge [pre,bend left=20,color=gray] node[align=center,sloped,yshift=-11pt,xshift=-2pt] {\scriptsize refers to} (J);
\node[vertex2,above right of=A,label=center:\(\textbf{P}\)] (P) {}
   edge [post,bend right=20] node[align=center,sloped,xshift=0pt,yshift=-20pt,text width=40pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize quotes premises} (A);
\node[vertex2,below right of=A,label=center:\(\textbf{C}\)] (C) {}
   edge [post,bend left=20] node[align=center,sloped,xshift=3pt,yshift=2pt,text width=30pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize quotes concl.} (A);
\node[vertex2,right of=P,label=center:\(\textbf{F}\)] (F) {}
   edge [post,bend right=10] node[align=center,sloped,yshift=-12pt] {\scriptsize formalizes} (P);
\node[vertex2,right of=C,label=center:\(\textbf{O}\)] (O) {}
   edge [post,bend left=10] node[align=center,sloped,yshift=1pt] {\scriptsize formalizes} (C);
\node[vertex2,below right of=F,label=center:\(\textbf{K}\)] (K) {}
   edge [post,bend right=10] node[align=center,sloped,text width=40pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize provides keys for} (F)
   edge [post,bend left=10] node[align=center,sloped,yshift=-19pt,text width=40pt,execute at begin node=\setlength{\baselineskip}{1ex}] {\scriptsize provides keys for} (O);

\end{tikzpicture}
\end{small}

